Omni-Life: Benchmarking Omnimodal Real-Time AI Assistants in People's Daily Lives

Real-time omnimodal assistants are expected to support people in everyday life, but audiovisual understanding alone does not establish whether they can provide timely and appropriate help. We introduce Omni-Life, a benchmark grounded in real-world user needs, deployment scenarios, and device-dependent observations. It combines controlled video synthesis for hazardous situations and edge cases with annotated real-world videos under a shared temporal protocol. The benchmark contains 400 videos: 290 requiring assistance, with 555 required intervention events, and 110 requiring silence throughout to test whether models can withhold unnecessary responses when no assistance is needed. We evaluate twelve configurations featuring mainstream real-time omnimodal models, jointly assessing event coverage, response content, timing, and unwanted output. At most 4.48% of videos requiring assistance are handled completely correctly. To examine practical deployment strategies, we study task reminders and response-latency tolerance. Reminders can improve recall by 17.12 percentage points but add approximately 4.6 unwanted responses per minute of reference silence. Increasing latency tolerance by 10s improves recall by at most 5.95 percentage points. These results show that existing models remain insufficient to deliver reliable assistance in real-life applications, calling for tailored model optimization in instruction following, timely proactive intervention, and withholding responses when assistance is not needed.

==> floats/appendix-failure-grounding.tex <==
\begingroup
\setlength{\intextsep}{6pt}
\begin{figure}[!t]

\centering

\begin{minipage}[t]{.485\linewidth}\centering
\includegraphics[width=\linewidth,height=3.4cm,keepaspectratio]{floats/appendix-failure-grounding-1.jpg}
\par\vspace{3pt}\textbf{2.5 s}: Object presented to the camera
\end{minipage}\hfill
\begin{minipage}[t]{.485\linewidth}\centering
\includegraphics[width=\linewidth,height=3.4cm,keepaspectratio]{floats/appendix-failure-grounding-2.jpg}
\par\vspace{3pt}\textbf{4 s}: Object remains visible
\end{minipage}

\par\vspace{5pt}

\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
\node[anchor=west] at (0,1.08) {Reference};
\node[anchor=west] at (0,.48) {Records};
\draw[ybgrey] (1.8,1.08) -- (14.3,1.08);
\draw[ybgrey] (1.8,.48) -- (14.3,.48);
\fill[ybrule] (2.73750,.97) rectangle (5.23750,1.19);
\draw[ybgrey,line width=1pt] (2.46806,.34) -- (2.46806,.62);
\draw[ybgrey,line width=1pt] (3.71841,.34) -- (3.71841,.62);
\draw[ybneg,line width=1pt] (4.97169,.34) -- (4.97169,.62);
\draw[ybgrey,line width=1pt] (6.30330,.34) -- (6.30330,.62);
\draw[ybgrey,line width=1pt] (7.49288,.34) -- (7.49288,.62);
\draw[ybgrey,line width=1pt] (8.75244,.34) -- (8.75244,.62);
\draw[ybgrey,line width=1pt] (9.99531,.34) -- (9.99531,.62);
\draw[ybgrey,line width=1pt] (11.24635,.34) -- (11.24635,.62);
\draw[ybgrey,line width=1pt] (12.49665,.34) -- (12.49665,.62);
\draw[ybgrey,line width=1pt] (13.74883,.34) -- (13.74883,.62);
\draw[black] (1.80000,.11) -- (1.80000,.19);
\node[anchor=north] at (1.80000,.08) {0 s};
\draw[black] (4.92500,.11) -- (4.92500,.19);
\node[anchor=north] at (4.92500,.08) {5 s};
\draw[black] (8.05000,.11) -- (8.05000,.19);
\node[anchor=north] at (8.05000,.08) {10 s};
\draw[black] (11.17500,.11) -- (11.17500,.19);
\node[anchor=north] at (11.17500,.08) {15 s};
\draw[black] (14.30000,.11) -- (14.30000,.19);
\node[anchor=north] at (14.30000,.08) {20 s};
\end{tikzpicture}

\caption{Source frames and session timeline: AURA on \texttt{orbit\_mug\_06}.}

\label{fig:appendix_failure_grounding}

\end{figure}

\begin{table}[!t]
\centering
\caption{Reference windows and required content for \texttt{orbit\_mug\_06}.}
\label{tab:appendix_failure_grounding_reference}
\normalsize
\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{5pt}
\begin{tabularx}{\linewidth}{@{}p{2.4cm}p{1.65cm}X@{}}
\toprule
\textbf{Window (s)} & \textbf{Action} & \textbf{Required content (English reference)} \\
\midrule
$[0,1.5)$ & wait & Remain silent. \\
$[1.5,5.5)$ & inform & You're holding a stainless steel thermos. \\
$[5.5,19.7)$ & wait & Remain silent. \\
\bottomrule
\end{tabularx}
\end{table}


\endgroup


==> floats/appendix-failure-unusable.tex <==
\begingroup
\setlength{\intextsep}{6pt}
\begin{figure}[!t]

\centering

\begin{minipage}[t]{.485\linewidth}\centering
\includegraphics[width=\linewidth,height=3.4cm,keepaspectratio]{floats/appendix-failure-unusable-1.jpg}
\par\vspace{3pt}\textbf{3.5 s}: Leak near the kitchen ceiling light
\end{minipage}\hfill
\begin{minipage}[t]{.485\linewidth}\centering
\includegraphics[width=\linewidth,height=3.4cm,keepaspectratio]{floats/appendix-failure-unusable-2.jpg}
\par\vspace{3pt}\textbf{23.5 s}: Containers collect the water
\end{minipage}

\par\vspace{5pt}

\begin{tikzpicture}[x=1cm,y=1cm,font=\normalsize]
\node[anchor=west] at (0,1.08) {Reference};
\node[anchor=west] at (0,.48) {Records};
\draw[ybgrey] (1.8,1.08) -- (14.3,1.08);
\draw[ybgrey] (1.8,.48) -- (14.3,.48);
\fill[ybrule] (2.14483,.97) rectangle (2.66207,1.19);
\fill[ybrule] (5.59310,.97) rectangle (6.11034,1.19);
\draw[ybgrey,line width=1pt] (1.98394,.34) -- (1.98394,.62);
\draw[ybgrey,line width=1pt] (2.32864,.34) -- (2.32864,.62);
\draw[ybgrey,line width=1pt] (2.67375,.34) -- (2.67375,.62);
\draw[ybgrey,line width=1pt] (3.01915,.34) -- (3.01915,.62);
\draw[ybgrey,line width=1pt] (3.36407,.34) -- (3.36407,.62);
\draw[ybgrey,line width=1pt] (3.70877,.34) -- (3.70877,.62);
\draw[ybgrey,line width=1pt] (4.05498,.34) -- (4.05498,.62);
\draw[ybgrey,line width=1pt] (4.39882,.34) -- (4.39882,.62);
\draw[ybgrey,line width=1pt] (4.74411,.34) -- (4.74411,.62);
\draw[ybgrey,line width=1pt] (5.09054,.34) -- (5.09054,.62);
\draw[ybgrey,line width=1pt] (5.43569,.34) -- (5.43569,.62);
\draw[ybgrey,line width=1pt] (5.79997,.34) -- (5.79997,.62);
\draw[ybgrey,line width=1pt] (6.12396,.34) -- (6.12396,.62);
\draw[ybgrey,line width=1pt] (6.46914,.34) -- (6.46914,.62);
\draw[ybgrey,line width=1pt] (6.81340,.34) -- (6.81340,.62);
\draw[ybgrey,line width=1pt] (7.15864,.34) -- (7.15864,.62);
\draw[ybgrey,line width=1pt] (7.50405,.34) -- (7.50405,.62);
\draw[ybgrey,line width=1pt] (7.85159,.34) -- (7.85159,.62);
\draw[ybgrey,line width=1pt] (8.19373,.34) -- (8.19373,.62);
\draw[ybgrey,line width=1pt] (8.53926,.34) -- (8.53926,.62);
\draw[ybgrey,line width=1pt] (8.88339,.34) -- (8.88339,.62);
\draw[ybgrey,line width=1pt] (9.22889,.34) -- (9.22889,.62);
\draw[ybgrey,line width=1pt] (9.57513,.34) -- (9.57513,.62);
\draw[ybgrey,line width=1pt] (9.92417,.34) -- (9.92417,.62);
\draw[ybgrey,line width=1pt] (10.26344,.34) -- (10.26344,.62);
\draw[ybgrey,line width=1pt] (10.60890,.34) -- (10.60890,.62);
\draw[ybgrey,line width=1pt] (10.95377,.34) -- (10.95377,.62);
\draw[ybgrey,line width=1pt] (11.29985,.34) -- (11.29985,.62);
\draw[ybneg,line width=1pt] (11.64363,.34) -- (11.64363,.62);
\draw[ybgrey,line width=1pt] (11.98849,.34) -- (11.98849,.62);
\draw[ybgrey,line width=1pt] (12.33373,.34) -- (12.33373,.62);
\draw[ybgrey,line width=1pt] (12.67827,.34) -- (12.67827,.62);
\draw[ybgrey,line width=1pt] (13.02373,.34) -- (13.02373,.62);
\draw[ybgrey,line width=1pt] (13.36947,.34) -- (13.36947,.62);
\draw[ybgrey,line width=1pt] (13.71350,.34) -- (13.71350,.62);
\draw[ybgrey,line width=1pt] (14.05824,.34) -- (14.05824,.62);
\draw[ybgrey,line width=1pt] (14.29473,.34) -- (14.29473,.62);
\draw[black] (1.80000,.11) -- (1.80000,.19);
\node[anchor=north] at (1.80000,.08) {0 s};
\draw[black] (5.24828,.11) -- (5.24828,.19);
\node[anchor=north] at (5.24828,.08) {20 s};
\draw[black] (8.69655,.11) -- (8.69655,.19);
\node[anchor=north] at (8.69655,.08) {40 s};
\draw[black] (12.14483,.11) -- (12.14483,.19);
\node[anchor=north] at (12.14483,.08) {60 s};
\end{tikzpicture}

\caption{Source frames and session timeline: AURA on \texttt{roof\_leak}.}

\label{fig:appendix_failure_unusable}

\end{figure}

\begin{table}[!t]
\centering
\caption{Reference windows and required content for \texttt{roof\_leak}.}
\label{tab:appendix_failure_unusable_reference}
\normalsize
\renewcommand{\arraystretch}{1.15}
\setlength{\tabcolsep}{5pt}
\begin{tabularx}{\linewidth}{@{}p{1.8cm}p{1.2cm}X@{}}
\toprule
\textbf{Window (s)} & \textbf{Action} & \textbf{Required content (English reference)} \\
\midrule
$[0,2)$ & wait & Remain silent. \\
$[2,5)$ & inform & Water is leaking near a light fixture in the kitchen ceiling. \\
$[5,22)$ & wait & Remain silent. \\
$[22,25)$ & inform & Several containers and cloths on the floor are catching the leaking water. \\
$[25,72.365)$ & wait & Remain silent. \\
\bottomrule
\end{tabularx}
\end{table}

\endgroup

